Blockaid: Data Access Policy Enforcement for Web Applications

Modern web applications serve large amounts of sensitive user data, access to which is typically governed by data-access policies. Enforcing such policies is crucial to preventing improper data access, and prior work has proposed many enforcement mechanisms. However, these prior methods either alter application semantics or require adopting a new programming model; the former can result in unexpected application behavior, while the latter cannot be used with existing web frameworks. Blockaid is an access-policy enforcement system that preserves application semantics and is compatible with existing web frameworks. It intercepts database queries from the application, attempts to verify that each query is policy-compliant, and blocks queries that are not. It verifies policy compliance using SMT solvers and generalizes and caches previous compliance decisions for better performance. We show that Blockaid supports existing web applications while requiring minimal code changes and adding only modest overheads.

==> figures/fetch.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-26 11:27:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (507.79,142.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (507.79,142.26);
\end{scope}
\begin{scope}
\path[clip] ( 35.19, 36.37) rectangle (214.74,122.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.19, 36.37) rectangle (214.74,122.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.19, 36.41) --
	(214.74, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.19, 57.83) --
	(214.74, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.19, 79.25) --
	(214.74, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.19,100.67) --
	(214.74,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 35.19,122.09) --
	(214.74,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.90, 36.37) --
	( 46.90,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.42, 36.37) --
	( 66.42,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.93, 36.37) --
	( 85.93,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.45, 36.37) --
	(105.45,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.97, 36.37) --
	(124.97,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.48, 36.37) --
	(144.48,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.00, 36.37) --
	(164.00,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.52, 36.37) --
	(183.52,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.03, 36.37) --
	(203.03,122.92);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 44.94, 58.44) --
	( 48.86, 58.44) --
	( 48.86, 62.37) --
	( 44.94, 62.37) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.08, 95.21) -- ( 51.63, 95.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.85, 92.43) -- ( 48.85, 97.98);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 44.95, 63.19) --
	( 47.59, 58.61) --
	( 42.31, 58.61) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 85.72) rectangle ( 52.76, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 85.72) -- ( 52.76, 89.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.84, 89.64) -- ( 52.76, 85.72);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 43.00, 59.88) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 64.45, 46.42) --
	( 68.38, 46.42) --
	( 68.38, 50.35) --
	( 64.45, 50.35) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.59, 80.67) -- ( 71.14, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.37, 77.89) -- ( 68.37, 83.44);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 64.46, 51.20) --
	( 67.11, 46.63) --
	( 61.82, 46.63) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36, 73.01) rectangle ( 72.28, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36, 73.01) -- ( 72.28, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.36, 76.93) -- ( 72.28, 73.01);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 62.51, 47.96) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 83.97, 58.50) --
	( 87.90, 58.50) --
	( 87.90, 62.43) --
	( 83.97, 62.43) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.11, 95.15) -- ( 90.66, 95.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.88, 92.37) -- ( 87.88, 97.92);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] ( 83.98, 63.25) --
	( 86.62, 58.67) --
	( 81.34, 58.67) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 86.07) rectangle ( 91.80, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 86.07) -- ( 91.80, 90.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.87, 90.00) -- ( 91.80, 86.07);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 82.03, 59.99) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (103.49, 61.04) --
	(107.41, 61.04) --
	(107.41, 64.96) --
	(103.49, 64.96) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.63, 82.39) -- (110.18, 82.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40, 79.62) -- (107.40, 85.17);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (103.50, 65.75) --
	(106.14, 61.17) --
	(100.86, 61.17) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.39, 95.69) rectangle (111.32, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.39, 95.69) -- (111.32, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.39, 99.62) -- (111.32, 95.69);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (101.55, 62.57) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (123.00, 43.03) --
	(126.93, 43.03) --
	(126.93, 46.95) --
	(123.00, 46.95) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.14, 74.58) -- (129.69, 74.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.92, 71.80) -- (126.92, 77.35);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (123.02, 47.84) --
	(125.66, 43.27) --
	(120.37, 43.27) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91, 63.97) rectangle (130.83, 67.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91, 63.97) -- (130.83, 67.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91, 67.89) -- (130.83, 63.97);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (121.06, 44.67) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (142.52, 62.86) --
	(146.45, 62.86) --
	(146.45, 66.78) --
	(142.52, 66.78) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 93.17) -- (149.21, 93.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.44, 90.40) -- (146.44, 95.95);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (142.53, 67.69) --
	(145.17, 63.11) --
	(139.89, 63.11) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.42, 83.46) rectangle (150.35, 87.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.42, 83.46) -- (150.35, 87.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.42, 87.38) -- (150.35, 83.46);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (140.58, 64.41) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (162.04, 56.39) --
	(165.96, 56.39) --
	(165.96, 60.32) --
	(162.04, 60.32) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.18, 88.65) -- (168.73, 88.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.95, 85.87) -- (165.95, 91.42);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (162.05, 61.06) --
	(164.69, 56.49) --
	(159.41, 56.49) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94, 79.20) rectangle (169.87, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94, 79.20) -- (169.87, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.94, 83.13) -- (169.87, 79.20);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (160.10, 57.61) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (181.56, 51.38) --
	(185.48, 51.38) --
	(185.48, 55.31) --
	(181.56, 55.31) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.69, 90.27) -- (188.24, 90.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.47, 87.49) -- (185.47, 93.04);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (181.57, 55.69) --
	(184.21, 51.11) --
	(178.92, 51.11) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.46, 86.40) rectangle (189.38, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.46, 86.40) -- (189.38, 90.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.46, 90.32) -- (189.38, 86.40);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (179.61, 52.50) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (201.07, 47.09) --
	(205.00, 47.09) --
	(205.00, 51.01) --
	(201.07, 51.01) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21, 85.49) -- (207.76, 85.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.99, 82.71) -- (204.99, 88.26);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (201.08, 51.79) --
	(203.73, 47.21) --
	(198.44, 47.21) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.98, 75.31) rectangle (208.90, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.98, 75.31) -- (208.90, 79.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.98, 79.23) -- (208.90, 75.31);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (199.13, 48.48) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.19, 36.37) rectangle (214.74,122.92);
\end{scope}
\begin{scope}
\path[clip] (218.74, 36.37) rectangle (378.78,122.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (218.74, 36.37) rectangle (378.78,122.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.74, 36.41) --
	(378.78, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.74, 57.83) --
	(378.78, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.74, 79.25) --
	(378.78, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.74,100.67) --
	(378.78,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.74,122.09) --
	(378.78,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.45, 36.37) --
	(230.45,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.97, 36.37) --
	(249.97,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.49, 36.37) --
	(269.49,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.00, 36.37) --
	(289.00,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (308.52, 36.37) --
	(308.52,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.04, 36.37) --
	(328.04,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (347.56, 36.37) --
	(347.56,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.07, 36.37) --
	(367.07,122.92);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (228.49, 50.09) --
	(232.42, 50.09) --
	(232.42, 54.01) --
	(228.49, 54.01) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.63, 81.35) -- (235.18, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.41, 78.58) -- (232.41, 84.13);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (228.50, 54.52) --
	(231.15, 49.94) --
	(225.86, 49.94) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.40, 71.65) rectangle (236.32, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.40, 71.65) -- (236.32, 75.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.40, 75.58) -- (236.32, 71.65);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (226.55, 51.33) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (248.01, 53.47) --
	(251.93, 53.47) --
	(251.93, 57.39) --
	(248.01, 57.39) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.15,101.01) -- (254.70,101.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.92, 98.24) -- (251.92,103.79);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (248.02, 57.57) --
	(250.66, 53.00) --
	(245.38, 53.00) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91, 90.80) rectangle (255.84, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91, 90.80) -- (255.84, 94.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.91, 94.72) -- (255.84, 90.80);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (246.07, 55.58) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (267.53, 41.44) --
	(271.45, 41.44) --
	(271.45, 45.36) --
	(267.53, 45.36) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.66, 77.31) -- (274.21, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.44, 74.53) -- (271.44, 80.08);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (267.54, 45.96) --
	(270.18, 41.38) --
	(264.89, 41.38) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.43, 67.10) rectangle (275.35, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.43, 67.10) -- (275.35, 71.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.43, 71.03) -- (275.35, 67.10);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (265.58, 42.54) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (287.04, 54.40) --
	(290.97, 54.40) --
	(290.97, 58.32) --
	(287.04, 58.32) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.18,104.80) -- (293.73,104.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.96,102.03) -- (290.96,107.58);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (287.05, 58.62) --
	(289.70, 54.04) --
	(284.41, 54.04) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.95, 96.06) rectangle (294.87, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.95, 96.06) -- (294.87, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.95, 99.99) -- (294.87, 96.06);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (285.10, 55.40) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (306.56, 58.72) --
	(310.48, 58.72) --
	(310.48, 62.64) --
	(306.56, 62.64) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.70,115.90) -- (313.25,115.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.47,113.12) -- (310.47,118.67);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (306.57, 62.95) --
	(309.21, 58.37) --
	(303.93, 58.37) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,111.34) rectangle (314.39,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,111.34) -- (314.39,115.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.46,115.27) -- (314.39,111.34);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (304.62, 59.85) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (326.08, 39.17) --
	(330.00, 39.17) --
	(330.00, 43.09) --
	(326.08, 43.09) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.22, 68.12) -- (332.77, 68.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.99, 65.34) -- (329.99, 70.89);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (326.09, 43.64) --
	(328.73, 39.07) --
	(323.44, 39.07) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.98, 57.63) rectangle (333.90, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.98, 57.63) -- (333.90, 61.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.98, 61.55) -- (333.90, 57.63);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (324.14, 40.30) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (345.59, 39.52) --
	(349.52, 39.52) --
	(349.52, 43.45) --
	(345.59, 43.45) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.73, 72.75) -- (352.28, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.51, 69.97) -- (349.51, 75.52);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (345.60, 43.93) --
	(348.25, 39.35) --
	(342.96, 39.35) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.50, 63.46) rectangle (353.42, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.50, 63.46) -- (353.42, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.50, 67.39) -- (353.42, 63.46);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (343.65, 40.46) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (365.11, 39.53) --
	(369.03, 39.53) --
	(369.03, 43.46) --
	(365.11, 43.46) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.25, 72.88) -- (371.80, 72.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.02, 70.10) -- (369.02, 75.65);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (365.12, 43.99) --
	(367.76, 39.42) --
	(362.48, 39.42) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01, 63.55) rectangle (372.94, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01, 63.55) -- (372.94, 67.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.01, 67.48) -- (372.94, 63.55);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (363.17, 40.54) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.74, 36.37) rectangle (378.78,122.92);
\end{scope}
\begin{scope}
\path[clip] (382.78, 36.37) rectangle (503.79,122.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (382.78, 36.37) rectangle (503.79,122.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.78, 36.41) --
	(503.79, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.78, 57.83) --
	(503.79, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.78, 79.25) --
	(503.79, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.78,100.67) --
	(503.79,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (382.78,122.09) --
	(503.79,122.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (394.49, 36.37) --
	(394.49,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (414.01, 36.37) --
	(414.01,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (433.53, 36.37) --
	(433.53,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (453.04, 36.37) --
	(453.04,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (472.56, 36.37) --
	(472.56,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (492.08, 36.37) --
	(492.08,122.92);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (392.53, 44.77) --
	(396.45, 44.77) --
	(396.45, 48.70) --
	(392.53, 48.70) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.67, 83.10) -- (399.22, 83.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.44, 80.33) -- (396.44, 85.88);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (392.54, 49.13) --
	(395.18, 44.55) --
	(389.90, 44.55) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.43, 80.41) rectangle (400.36, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.43, 80.41) -- (400.36, 84.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.43, 84.34) -- (400.36, 80.41);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (390.59, 44.94) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (412.05, 45.89) --
	(415.97, 45.89) --
	(415.97, 49.82) --
	(412.05, 49.82) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.19, 96.47) -- (418.74, 96.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.96, 93.69) -- (415.96, 99.24);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (412.06, 49.99) --
	(414.70, 45.41) --
	(409.42, 45.41) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.95, 89.84) rectangle (419.88, 93.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.95, 89.84) -- (419.88, 93.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.95, 93.76) -- (419.88, 89.84);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (410.11, 46.52) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (431.56, 39.43) --
	(435.49, 39.43) --
	(435.49, 43.36) --
	(431.56, 43.36) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (432.70, 78.72) -- (438.25, 78.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.48, 75.95) -- (435.48, 81.50);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (431.57, 43.83) --
	(434.22, 39.25) --
	(428.93, 39.25) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.47, 69.42) rectangle (439.39, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.47, 69.42) -- (439.39, 73.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.47, 73.35) -- (439.39, 69.42);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (429.62, 40.36) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (451.08, 48.12) --
	(455.01, 48.12) --
	(455.01, 52.05) --
	(451.08, 52.05) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (452.22,102.66) -- (457.77,102.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.99, 99.88) -- (454.99,105.43);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (451.09, 52.21) --
	(453.73, 47.63) --
	(448.45, 47.63) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.98, 88.82) rectangle (458.91, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.98, 88.82) -- (458.91, 92.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (454.98, 92.74) -- (458.91, 88.82);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (449.14, 48.17) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (470.60, 42.34) --
	(474.52, 42.34) --
	(474.52, 46.26) --
	(470.60, 46.26) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.74, 99.77) -- (477.29, 99.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.51, 97.00) -- (474.51,102.55);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (470.61, 46.56) --
	(473.25, 41.98) --
	(467.97, 41.98) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.50, 78.07) rectangle (478.43, 81.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.50, 78.07) -- (478.43, 81.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (474.50, 81.99) -- (478.43, 78.07);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (468.66, 41.73) circle (  1.96);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (490.11, 66.78) --
	(494.04, 66.78) --
	(494.04, 70.70) --
	(490.11, 70.70) --
	cycle;
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (491.25,102.22) -- (496.80,102.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.03, 99.44) -- (494.03,104.99);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (490.13, 70.99) --
	(492.77, 66.41) --
	(487.48, 66.41) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.02,117.03) rectangle (497.94,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.02,117.03) -- (497.94,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (494.02,120.95) -- (497.94,117.03);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (488.17, 67.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.78, 36.37) rectangle (503.79,122.92);
\end{scope}
\begin{scope}
\path[clip] ( 35.19, 13.06) rectangle (214.74, 25.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.19, 13.06) rectangle (214.74, 25.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.97, 16.89) {diaspora*};
\end{scope}
\begin{scope}
\path[clip] (218.74, 13.06) rectangle (378.78, 25.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 13.06) rectangle (378.78, 25.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (298.76, 16.89) {Spree};
\end{scope}
\begin{scope}
\path[clip] (382.78, 13.06) rectangle (503.79, 25.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.78, 13.06) rectangle (503.79, 25.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (443.28, 16.89) {Autolab};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.90, 34.37) --
	( 46.90, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.42, 34.37) --
	( 66.42, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.93, 34.37) --
	( 85.93, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.45, 34.37) --
	(105.45, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.97, 34.37) --
	(124.97, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.48, 34.37) --
	(144.48, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.00, 34.37) --
	(164.00, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.52, 34.37) --
	(183.52, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.03, 34.37) --
	(203.03, 36.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 46.90, 28.36) {D1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 66.42, 28.36) {D2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 85.93, 28.36) {D3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (105.45, 28.36) {D4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.97, 28.36) {D5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.48, 28.36) {D6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (164.00, 28.36) {D7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (183.52, 28.36) {D8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.03, 28.36) {D9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.45, 34.37) --
	(230.45, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.97, 34.37) --
	(249.97, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.49, 34.37) --
	(269.49, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.00, 34.37) --
	(289.00, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (308.52, 34.37) --
	(308.52, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (328.04, 34.37) --
	(328.04, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (347.56, 34.37) --
	(347.56, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.07, 34.37) --
	(367.07, 36.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (230.45, 28.36) {S1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (249.97, 28.36) {S2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (269.49, 28.36) {S3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (289.00, 28.36) {S4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (308.52, 28.36) {S5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (328.04, 28.36) {S6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (347.56, 28.36) {S7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (367.07, 28.36) {S8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (394.49, 34.37) --
	(394.49, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (414.01, 34.37) --
	(414.01, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (433.53, 34.37) --
	(433.53, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (453.04, 34.37) --
	(453.04, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (472.56, 34.37) --
	(472.56, 36.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (492.08, 34.37) --
	(492.08, 36.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (394.49, 28.36) {A1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (414.01, 28.36) {A2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (433.53, 28.36) {A3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (453.04, 28.36) {A4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (472.56, 28.36) {A5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (492.08, 28.36) {A6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.59, 34.21) {\SI{10}{ms}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.59, 55.63) {\SI{100}{ms}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.59, 77.05) {\SI{1}{s}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.59, 98.47) {\SI{10}{s}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 31.59,119.89) {\SI{100}{s}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.19, 36.41) --
	( 35.19, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.19, 57.83) --
	( 35.19, 57.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.19, 79.25) --
	( 35.19, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.19,100.67) --
	( 35.19,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 33.19,122.09) --
	( 35.19,122.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (269.49,  5.56) {URL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 79.65) {Median fetch time (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.55,130.92) rectangle (431.43,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.55,123.81) rectangle (126.00,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (118.77,131.04) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.77,123.81) rectangle (171.22,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{204,102,119}

\path[fill=fillColor] (164.00,134.09) --
	(166.64,129.51) --
	(161.35,129.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.75,123.81) rectangle (218.21,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (209.02,129.07) --
	(212.94,129.07) --
	(212.94,133.00) --
	(209.02,133.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.88,123.81) rectangle (290.34,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.33,131.04) -- (285.88,131.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.11,128.26) -- (283.11,133.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.97,123.81) rectangle (372.42,138.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.23,129.07) rectangle (367.15,133.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.23,129.07) -- (367.15,133.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.23,133.00) -- (367.15,129.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (130.00,128.83) {Original};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.22,128.83) {Modified};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (222.21,128.83) {Blockaid (cached)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (294.34,128.83) {Blockaid (cold cache)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (507.79,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (376.42,128.83) {Blockaid (no cache)};
\end{scope}
\end{tikzpicture}


==> figures/winners.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-09 14:27:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (241.85,142.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (241.85,142.26);
\end{scope}
\begin{scope}
\path[clip] ( 28.04, 13.25) rectangle (107.51,119.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.04, 13.25) rectangle (107.51,119.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.04, 30.12) --
	(107.51, 30.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.04, 54.22) --
	(107.51, 54.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.04, 78.33) --
	(107.51, 78.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.04,102.43) --
	(107.51,102.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 18.07) --
	(107.51, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 42.17) --
	(107.51, 42.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 66.28) --
	(107.51, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 90.38) --
	(107.51, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04,114.48) --
	(107.51,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 42.94, 13.25) --
	( 42.94,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.78, 13.25) --
	( 67.78,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 13.25) --
	( 92.61,119.30);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 31.77, 18.07) rectangle ( 54.12, 82.35);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 31.77, 82.35) rectangle ( 54.12,114.48);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 56.60, 18.07) rectangle ( 78.95, 95.53);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 56.60, 95.53) rectangle ( 78.95,114.48);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] ( 81.44, 18.07) rectangle (103.79,101.36);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] ( 81.44,101.36) rectangle (103.79,114.48);
\end{scope}
\begin{scope}
\path[clip] (111.51, 13.25) rectangle (190.99,119.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (111.51, 13.25) rectangle (190.99,119.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.51, 30.12) --
	(190.99, 30.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.51, 54.22) --
	(190.99, 54.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.51, 78.33) --
	(190.99, 78.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.51,102.43) --
	(190.99,102.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51, 18.07) --
	(190.99, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51, 42.17) --
	(190.99, 42.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51, 66.28) --
	(190.99, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51, 90.38) --
	(190.99, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51,114.48) --
	(190.99,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.42, 13.25) --
	(126.42,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.25, 13.25) --
	(151.25,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.09, 13.25) --
	(176.09,119.30);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (115.24, 18.07) rectangle (137.59, 91.26);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (115.24, 91.26) rectangle (137.59,114.24);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (115.24,114.24) rectangle (137.59,114.48);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (140.08, 18.07) rectangle (162.43, 84.46);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (140.08, 84.46) rectangle (162.43,109.50);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (140.08,109.50) rectangle (162.43,114.48);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (164.91, 18.07) rectangle (187.26, 57.98);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (164.91, 57.98) rectangle (187.26,112.41);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (164.91,112.41) rectangle (187.26,114.48);
\end{scope}
\begin{scope}
\path[clip] ( 28.04,119.30) rectangle (107.51,138.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.04,119.30) rectangle (107.51,138.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.78,130.03) {\textbf{No cache}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.78,123.12) {(compliance checking only)};
\end{scope}
\begin{scope}
\path[clip] (111.51,119.30) rectangle (190.99,138.26);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51,119.30) rectangle (190.99,138.26);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.25,130.03) {\textbf{Cache miss}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.25,123.12) {(template generation)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 13.25) --
	(107.51, 13.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 42.94, 11.25) --
	( 42.94, 13.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.78, 11.25) --
	( 67.78, 13.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 11.25) --
	( 92.61, 13.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 42.94,  5.24) {diaspora*};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.78,  5.24) {Spree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.61,  5.24) {Autolab};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.51, 13.25) --
	(190.99, 13.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.42, 11.25) --
	(126.42, 13.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.25, 11.25) --
	(151.25, 13.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.09, 11.25) --
	(176.09, 13.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (126.42,  5.24) {diaspora*};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (151.25,  5.24) {Spree};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.09,  5.24) {Autolab};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.04, 13.25) --
	( 28.04,119.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.44, 15.87) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.44, 39.97) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.44, 64.07) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.44, 88.17) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.44,112.28) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.04, 18.07) --
	( 28.04, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.04, 42.17) --
	( 28.04, 42.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.04, 66.28) --
	( 28.04, 66.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.04, 90.38) --
	( 28.04, 90.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.04,114.48) --
	( 28.04,114.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 66.28) {Fraction of wins};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.99, 47.23) rectangle (237.85, 85.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.99, 79.04) {Solver};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.99, 62.88) rectangle (210.37, 74.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{gray}{0.20}

\path[fill=fillColor] (199.70, 63.59) rectangle (209.66, 73.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.99, 51.50) rectangle (210.37, 62.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{RGB}{152,152,152}

\path[fill=fillColor] (199.70, 52.21) rectangle (209.66, 62.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.99, 40.12) rectangle (210.37, 51.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{fillColor}{gray}{0.80}

\path[fill=fillColor] (199.70, 40.83) rectangle (209.66, 50.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (214.37, 66.36) {\textsc{cvc5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (214.37, 54.98) {Vampire};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (241.85,142.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (214.37, 43.60) {Z3};
\end{scope}
\end{tikzpicture}

